First CNGS events detected by LVD

The CERN Neutrino to Gran Sasso (CNGS) project aims to produce a high energy, wide band $\nu_{\mu}$ beam at CERN and send it toward the INFN Gran Sasso National Laboratory (LNGS), 732 km away. Its main goal is the observation of the $\nu_{\tau}$ appearance, through neutrino flavour oscillation. The beam started its operation in August 2006 for about 12 days: a total amount of $7.6~10^{17}$ protons were delivered to the target. The LVD detector, installed in hall A of the LNGS and mainly dedicated to the study of supernova neutrinos, was fully operating during the whole CNGS running time. A total number of 569 events were detected in coincidence with the beam spill time. This is in good agreement with the expected number of events from Montecarlo simulations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

